The Multi-Dimensional Refinement Indicators Algorithm for Optimal Parameterization

The estimation of distributed parameters in partial differential equations (PDE) from measures of the solution of the PDE may lead to under-determination problems. The choice of a parameterization is a usual way of adding a-priori information by reducing the number of unknowns according to the physics of the problem. The refinement indicators algorithm provides a fruitful adaptive parameterization technique that parsimoniously opens the degrees of freedom in an iterative way. We present a new general form of the refinement indicators algorithm that is applicable to the estimation of multi-dimensional parameters in any PDE. In the linear case, we state the relationship between the refinement indicator and the decrease of the usual least-squares data misfit objective function. We give numerical results in the simple case of the identity model, and this application reveals the refinement indicators algorithm as an image segmentation technique.

==> figures/cutting.tex <==
% $Id: cutting.tex,v 1.2 2006/05/23 16:43:23 fclement Exp $

\setlength{\unitlength}{1mm}

\begin{picture}(140,30)(0,0)
  \allinethickness{0.5mm}

  \put(30,15){\ellipse{60}{30}}
  \put(0,25){\makebox(0,0){$\Omega$}}
  \put(30,15){\makebox(0,0){$m_1$ on $Z_1$}}

  \put(110,15){\ellipse{60}{30}}
  \put(110,0){\spline(0,0)(5,10)(-5,20)(0,30)}
  \put(80,25){\makebox(0,0){$\Omega$}}
  \put(100,10){\makebox(0,0){$m_{21}$ on $Z_{21}$}}
  \put(120,20){\makebox(0,0){$m_{22}$ on $Z_{22}$}}
\end{picture}

